HEP-BNN: A Framework for Finding Low-Latency Execution Configurations of BNNs on Heterogeneous Multiprocessor Platforms

Binarized Neural Networks (BNNs) significantly reduce the computation and memory demands with binarized weights and activations compared to full-precision NNs. Executing a layer in a BNN on different devices of a heterogeneous multiprocessor platform consisting of CPU and GPU can affect the inference performance, i.e., accuracy and latency. Usually, a heterogeneous HW platform consisting of a CPU and a GPU is available to execute the BNN workloads. However, to use the heterogeneous HW effectively, it is necessary to find an efficient strategy for BNN workload mapping. In this work, we propose a framework that generates efficient BNN layer-to-device mappings (i.e. suitable parallel configuration for each layer of the model) for execution platforms comprised of CPU and CUDA-capable GPU. We evaluate our proposed framework with two BNN architectures using two well-known datasets, Fashion-MNIST and CIFAR-10, on three hardware platforms with different characteristics. The results show that compared to running a fully-parallelized GPU implementation, our framework generates an efficient configuration up to 2x, 2.6x and 11.8x faster on our tested hardware respectively.

==> figures/fi_op_diagram.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usetikzlibrary{fit,backgrounds}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}

\usepackage[utf8]{inputenc}

\begin{document}
	\begin{tikzpicture}
	
        % \draw (0,0) grid (10,8);

		\node[minimum height=2cm, minimum width=4cm, draw,fill=white] (Outer2) at (4,7) {};
		\node (SimText) at (4,7.75) {\textbf{Input: BNN model}};
		\node (Sim) at (4,6.9) {
			\includegraphics[scale=0.65]{figures/bnn.pdf}
		};

		\node[minimum height=4cm, minimum width=8cm, draw,fill=white] (Outer3) at (4,3.25) {};
		\node[minimum height=3cm, minimum width=7cm, draw] (Inner1) at (4,3.65) {};
		\node (ResultsText) at (4,4.85) {\textbf{Generate and Infer Configurations}};
		\node (Results) at (4, 3)  {
			\includegraphics[height=3.25cm]{figures/tree5.pdf}
		};
		
		\node[minimum height = 0.6cm, minimum width=8cm, draw,fill=white] (Outer4) at (4,0.5) {};
		\node (ProbsText) at (4,0.5) {\textbf{Output: Optimal Configurations}};

		
		\draw[->, thick] (Outer2.south) to (Outer3.north);
		\draw[->, thick] (Outer3.south) to (ProbsText.north);
% 		\draw[->, thick] (Results.south) to (ProbsText.north);


    % \node (Section3) at (5.25,8) {\textbf{Section III}};
    % \node (Section3) at (8.1,13) {\textbf{Sections II, IV-VI}};

    \end{tikzpicture}
\end{document}


==> figures/tikz/server_cifar.tex <==
% \begin{tikzpicture}
%     %enlargelimits=0.20,
%     %ymin=10,
% \begin{axis}[
\nextgroupplot[
	    height=\figureHeightT cm,
        width=\figureWidthT cm,
        bar width=1.3*\barWidthT,
        title style={at={(0.5,\titledist)},anchor=north,yshift=-0.1},
        title={CIFAR10 on Server},
        tick pos=left,
        % major x tick style = transparent,
        % enlargelimits=0.2,
        % ybar=2*\pgflinewidth,
        ybar=1pt,
        % bar width=14pt,
        ymajorgrids = true,
        ylabel = {Latency (s)},
        ylabel near ticks,
        ylabel shift = -0.15cm,
        ytick distance = 150,
        % yticklabel style = {font=\tiny},
        % xticklabel style = {font=\tiny},
        ymax=600,
        symbolic x coords={1, 2, 4, 8, 16, 32, 64, 128},
        % xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(3.3,-0.5)},
                anchor=south east,
                column sep=1ex
                },
        legend style={
            nodes={scale=0.8, transform shape},
            legend columns=-1,
            % mark size=.3pt,
            },
        legend image post style={scale=0.5}
]

\addplot[draw=myorange, fill=myorange]       coordinates {(1,95.6) (2,91.8) (4,92.5) (8,93.1) (16,93.4) (32,92.7) (64,93.3) (128,93.1)};
\addplot[draw=myred, fill=myred]         coordinates {(1,535.0) (2,282.0) (4,155.0) (8,89.0) (16,128.0) (32,150.0) (64,226.0) (128,269.0)};
\addplot[draw=myblue, fill=myblue]     coordinates {(1,73.5) (2,59.5) (4,53.0) (8,49.0) (16,68.7) (32,96.7) (64,107.0) (128,117.0)};
\addplot[draw=mygreen, fill=mygreen]       coordinates {(1,52.3) (2,45.8) (4,43.5) (8,41.7) (16,41.6) (32,44.0) (64,45.0) (128,45.3)};


% \legend{
%     WOx,
%     FeFETHigh,
%     2TNOR,
%     TiNHfO2TiTiN,
%     }


% \addplot[draw=black,fill=2CA02C]coordinates{(1,0.22) (2,0.5) (3,0.33)};

% \addplot[draw=black,fill=CC00FF]coordinates{(3,0.8)};


% \end{axis}

==> figures/tikz/server_fashion.tex <==
% \begin{tikzpicture}
%     %enlargelimits=0.20,
%     %ymin=10,
% \begin{axis}[
\nextgroupplot[
	    height=\figureHeightT cm,
        width=\figureWidthT cm,
        bar width=1.3*\barWidthT,
        title style={at={(0.5,\titledist)},anchor=north,yshift=-0.1},
        title={Fashion-MNIST on Server},
        tick pos=left,
        % major x tick style = transparent,
        % enlargelimits=0.2,
        % ybar=2*\pgflinewidth,
        ybar=1pt,
        % bar width=14pt,
        ymajorgrids = true,
        ylabel = {Latency (s)},
        ylabel near ticks,
        ylabel shift = 0.04cm,
        ytick distance=5,
        % yticklabel style = {font=\tiny},
        % xticklabel style = {font=\tiny},
        ymax=25,
        symbolic x coords={1, 2, 4, 8, 16, 32, 64, 128},
        % xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(3.3,-0.5)},
                anchor=south east,
                column sep=1ex
                },
        legend style={
            nodes={scale=0.8, transform shape},
            legend columns=-1,
            % mark size=.3pt,
            },
        legend image post style={scale=0.5}
]

\addplot[draw=myorange, fill=myorange]       coordinates {(1,2.7) (2,2.5) (4,2.7) (8,3.3) (16,3.2) (32,2.6) (64,2.6) (128,2.7)};
\addplot[draw=myred, fill=myred]         coordinates {(1,23.6) (2,13.3) (4,8.0) (8,5.2) (16,5.4) (32,8.2) (64,8.9) (128,11.3)};
\addplot[draw=myblue, fill=myblue]     coordinates {(1,13.3) (2,8.5) (4,6) (8,4.6) (16,4.2) (32,7.1) (64,8.0) (128,8.8)};
\addplot[draw=mygreen, fill=mygreen]       coordinates {(1,2.6) (2,2.54) (4,2.54) (8, 2.26) (16,2.11) (32,2.12) (64,2.14) (128,2.33)};


% \legend{
%     WOx,
%     FeFETHigh,
%     2TNOR,
%     TiNHfO2TiTiN,
%     }


% \addplot[draw=black,fill=2CA02C]coordinates{(1,0.22) (2,0.5) (3,0.33)};

% \addplot[draw=black,fill=CC00FF]coordinates{(3,0.8)};


% \end{axis}

==> figures/tikz/server_home_cifar.tex <==
% \begin{tikzpicture}
%     %enlargelimits=0.20,
%     %ymin=10,
% \begin{axis}[
\nextgroupplot[
	    height=\figureHeightT cm,
        width=\figureWidthT cm,
        bar width=1.3*\barWidthT,
        title style={at={(0.5,\titledist)},anchor=north,yshift=-0.1},
        title={CIFAR10 on Laptop},
        tick pos=left,
        % major x tick style = transparent,
        % enlargelimits=0.2,
        % ybar=2*\pgflinewidth,
        ybar=1pt,
        % bar width=14pt,
        ymajorgrids = true,
        ylabel = {Latency (s)},
        ylabel near ticks,
        ylabel shift = -0.15cm,
        ytick distance=150,
        % yticklabel style = {font=\tiny},
        % xticklabel style = {font=\tiny},
        ymax=700,
        symbolic x coords={1, 2, 4, 8, 16, 32, 64, 128},
        % xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(3.3,-0.5)},
                anchor=south east,
                column sep=1ex
                },
        legend style={
            nodes={scale=0.8, transform shape},
            legend columns=-1,
            % mark size=.3pt,
            },
        legend image post style={scale=0.5}
]

\addplot[draw=myorange, fill=myorange]       coordinates {(1,104.0) (2,103.0) (4,99.0) (8,100.0) (16,100.0) (32,100.0) (64,100.0) (128,101.0)};
\addplot[draw=myred, fill=myred]         coordinates {(1,671.0) (2,352.0) (4,200.0) (8,202.0) (16,239.0) (32,283.0) (64,314.0) (128,386.0)};
\addplot[draw=myblue, fill=myblue]     coordinates {(1,147.0) (2,112.0) (4,94.0) (8, 144.0) (16, 149.0) (32,151.0) (64,163.0) (128,188.0)};
\addplot[draw=mygreen, fill=mygreen]       coordinates {(1,89.9) (2,76.7) (4,67.1) (8,64.4) (16,60.9) (32,57.6) (64,55.6) (128,55)};


% \legend{
%     WOx,
%     FeFETHigh,
%     2TNOR,
%     TiNHfO2TiTiN,
%     }


% \addplot[draw=black,fill=2CA02C]coordinates{(1,0.22) (2,0.5) (3,0.33)};

% \addplot[draw=black,fill=CC00FF]coordinates{(3,0.8)};


% \end{axis}

==> figures/tikz/server_home_fashion.tex <==
% \begin{tikzpicture}
%     %enlargelimits=0.20,
%     %ymin=10,
% \begin{axis}[



\nextgroupplot[
	    height=\figureHeightT cm,
        width=\figureWidthT cm,
        bar width=1.3*\barWidthT,
        title style={at={(0.5,\titledist)},anchor=north,yshift=-0.1},
        title={Fashion-MNIST on Laptop},
        tick pos=left,
        % major x tick style = transparent,
        % enlargelimits=0.2,
        % ybar=2*\pgflinewidth,
        ybar=1pt,
        % bar width=14pt,
        ymajorgrids = true,
        ylabel = {Latency (s)},
        ylabel near ticks,
        ylabel shift = 0.04cm,
        ytick distance=25,
        % yticklabel style = {font=\tiny},
        % xticklabel style = {font=\tiny},
        ymax=100,
        symbolic x coords={1, 2, 4, 8, 16, 32, 64, 128},
        % xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(3.3,-0.5)},
                anchor=south east,
                column sep=1ex
                },
        legend style={
            nodes={scale=0.8, transform shape},
            legend columns=-1,
            % mark size=.3pt,
            },
        legend image post style={scale=0.5}
]

\addplot[draw=myorange, fill=myorange]       coordinates {(1,3.0) (2,2.86) (4,3.2) (8,3.0) (16,3.0) (32,3.5) (64,3.1) (128,3.3)};
\addplot[draw=myred, fill=myred]         coordinates {(1,75.3) (2,46.3) (4,23.8) (8,15.2) (16,18) (32,15.8) (64,15.9) (128,16.9)};
\addplot[draw=myblue, fill=myblue]     coordinates {(1,74.6) (2,33.7) (4,18.1) (8, 11.7) (16, 12.7) (32,11.7) (64,11.8) (128,12.5)};
\addplot[draw=mygreen, fill=mygreen]       coordinates {(1,3.0) (2,2.84) (4,3.1) (8, 3.0) (16, 2.97) (32,3.1) (64,2.87) (128,2.88)};


% \legend{
%     WOx,
%     FeFETHigh,
%     2TNOR,
%     TiNHfO2TiTiN,
%     }


% \addplot[draw=black,fill=2CA02C]coordinates{(1,0.22) (2,0.5) (3,0.33)};

% \addplot[draw=black,fill=CC00FF]coordinates{(3,0.8)};


% \end{axis}

==> figures/tikz/server_tx2_cifar.tex <==
% \begin{tikzpicture}
%     %enlargelimits=0.20,
%     %ymin=10,
% \begin{axis}[
\nextgroupplot[
	    height=\figureHeightT cm,
        width=\figureWidthT cm,
        bar width=1.3*\barWidthT,
        title style={at={(0.5,\titledist)},anchor=north,yshift=-0.1},
        title={CIFAR10 on Jetson TX2},
        tick pos=left,
        % major x tick style = transparent,
        % enlargelimits=0.2,
        % ybar=2*\pgflinewidth,
        ybar=1pt,
        % bar width=14pt,
        ymajorgrids = true,
        ylabel = {Latency (s)},
        ylabel near ticks,
        ylabel shift = -0.15cm,
        ytick distance=150,
        % yticklabel style = {font=\tiny},
        % xticklabel style = {font=\tiny},
        ymax=800,
        symbolic x coords={1, 2, 4, 8, 16, 32, 64, 128},
        % xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(3.3,-0.5)},
                anchor=south east,
                column sep=1ex
                },
        legend style={
            nodes={scale=0.8, transform shape},
            legend columns=-1,
            % mark size=.3pt,
            },
        legend image post style={scale=0.5}
]

\addplot[draw=myorange, fill=myorange]       coordinates {(1,469.0) (2,482) (4,481) (8,474) (16,475) (32,475) (64,475) (128,481)};
\addplot[draw=myred, fill=myred]         coordinates {(1,757) (2,708) (4,647) (8,604) (16,572) (32,555) (64,550) (128,552)};
\addplot[draw=myblue, fill=myblue]     coordinates {(1,503) (2,479) (4,447) (8,400) (16,374) (32,365) (64,398) (128,472)};
\addplot[draw=mygreen, fill=mygreen]       coordinates {(1,361) (2,335) (4,321) (8,304) (16,297) (32,301) (64,317) (128,322)};


% \legend{
%     WOx,
%     FeFETHigh,
%     2TNOR,
%     TiNHfO2TiTiN,
%     }


% \addplot[draw=black,fill=2CA02C]coordinates{(1,0.22) (2,0.5) (3,0.33)};

% \addplot[draw=black,fill=CC00FF]coordinates{(3,0.8)};


% \end{axis}

==> figures/tikz/server_tx2_fashion.tex <==
% \begin{tikzpicture}
%     %enlargelimits=0.20,
%     %ymin=10,
% \begin{axis}[

\nextgroupplot[
	    height=\figureHeightT cm,
        width=\figureWidthT cm,
        bar width=1.3*\barWidthT,
        title style={at={(0.5,\titledist)},anchor=north,yshift=-0.1},
        title={Fashion-MNIST on Jetson TX2},
        tick pos=left,
        % major x tick style = transparent,
        % enlargelimits=0.2,
        % ybar=2*\pgflinewidth,
        ybar=1pt,
        % bar width=14pt,
        ymajorgrids = true,
        ylabel = {Latency (s)},
        ylabel near ticks,
        ylabel shift = -0.15cm,
        ytick distance=25,
        % yticklabel style = {font=\tiny},
        % xticklabel style = {font=\tiny},
        ymax=150,
        symbolic x coords={1, 2, 4, 8, 16, 32, 64, 128},
        % xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.1,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(0.825,-0.65)},
                anchor=south east,
                column sep=1ex
                },
        legend style={
            nodes={scale=0.8, transform shape},
            legend columns=-1,
            % mark size=.3pt,
            },
        legend image post style={scale=0.5}
]

\addplot[draw=myorange, fill=myorange]       coordinates {(1,11.2) (2,11.5) (4,11.5) (8, 11.7) (16,11.6) (32,11.5) (64,11.5) (128,11.8)};
\addplot[draw=myred, fill=myred]         coordinates {(1,139) (2,87) (4,54.8) (8,37.2) (16,27.7) (32,27.2) (64,25.7) (128,25.6)};
\addplot[draw=myblue, fill=myblue]     coordinates {(1,128) (2,80.8) (4,55.7) (8,38.5) (16,25.9) (32,23.8) (64,24.5) (128,25.4)};
\addplot[draw=mygreen, fill=mygreen]       coordinates {(1,11.1) (2,11.5) (4,11.5) (8,11) (16,9.65) (32,9.58) (64,9.31) (128,9.73)};


\legend{
    CPU only,
    Naive GPU,
    Full parallel GPU,
    Efficient (HEP-BNN Framework),
    }


% \addplot[draw=black,fill=2CA02C]coordinates{(1,0.22) (2,0.5) (3,0.33)};

% \addplot[draw=black,fill=CC00FF]coordinates{(3,0.8)};


% \end{axis}
